Learn to Rank: Visual Attribution by Learning Importance Ranking

Interpreting the decisions of complex computer vision models is crucial to establish trust and accountability, especially in safety-critical domains. An established approach to interpretability is generating visual attribution maps that highlight regions of the input most relevant to the model's prediction. However, existing methods face a three-way trade-off. Propagation-based approaches are efficient, but they can be biased and architecture-specific. Meanwhile, perturbation-based methods are causally grounded, yet they are expensive and for vision transformers often yield coarse, patch-level explanations. Learning-based explainers are fast but usually optimize surrogate objectives or distill from heuristic teachers. We propose a learning scheme that instead optimizes deletion and insertion metrics directly. Since these metrics depend on non-differentiable sorting and ranking, we frame them as permutation learning and replace the hard sorting with a differentiable relaxation using Gumbel-Sinkhorn. This enables end-to-end training through attribution-guided perturbations of the target model. During inference, our method produces dense, pixel-level attributions in a single forward pass with optional, few-step gradient refinement. Our experiments demonstrate consistent quantitative improvements and sharper, boundary-aligned explanations, particularly for transformer-based vision models. Code and pretrained models are available at https://github.com/dschinagl/AHA.

==> figures/AUC_plots/source.tex <==

\definecolor{plotclr0}{RGB}{127,127,127}
\definecolor{plotclr1}{RGB}{188,189,34}
\definecolor{plotclr2}{RGB}{44,160,44}
\definecolor{plotclr3}{RGB}{140,86,75}
\definecolor{plotclr4}{RGB}{148,103,189}
\definecolor{plotclr5}{RGB}{23,190,207}
\definecolor{plotclr6}{RGB}{255,127,14}
\definecolor{plotclr7}{RGB}{227,119,194}
\definecolor{plotclr8}{RGB}{214,39,40}
\definecolor{plotclr9}{RGB}{31,119,180}

\pgfplotsset{method0/.style={plotclr0, thick, mark=o, mark size=1.5pt}}
\pgfplotsset{method1/.style={plotclr1, thick, mark=square, mark size=1.5pt}}
\pgfplotsset{method2/.style={plotclr2, thick, mark=triangle, mark size=1.5pt}}
\pgfplotsset{method3/.style={plotclr3, thick, mark=diamond, mark size=1.5pt}}
\pgfplotsset{method4/.style={plotclr4, thick, mark=pentagon, mark size=1.5pt}}
\pgfplotsset{method5/.style={plotclr5, thick, mark=x, mark size=1.5pt}}
\pgfplotsset{method6/.style={plotclr6, thick, mark=+, mark size=1.5pt}}
\pgfplotsset{method7/.style={plotclr7, thick, mark=star, mark size=1.5pt}}
\pgfplotsset{method8/.style={plotclr8, very thick, mark=*, mark size=1.5pt}}
\pgfplotsset{method9/.style={plotclr9, very thick, mark=square*, mark size=1.5pt}}

\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 4,
        horizontal sep=1.8cm,
        vertical sep=0.8cm,
        xlabels at=edge bottom,
        ylabels at=edge left,
    },
    width=0.5\textwidth,
    height=4.5cm,
    xmin=0, xmax=100,
    ymin=0, ymax=1,
    xtick={0,10,20,30,40,50,60,70,80,90,100},
    grid=major,
    grid style={gray!30},
    tick label style={font=\scriptsize},
    label style={font=\footnotesize},
    title style={font=\footnotesize\bfseries},
]

  \nextgroupplot[title={Deletion}, ylabel={ViT-B/16, Pred.}]
  \addplot[method0] coordinates {(0,0.8427) (10,0.5607) (20,0.4485) (30,0.3716) (40,0.3137) (50,0.2654) (60,0.2136) (70,0.1543) (80,0.0898) (90,0.0380) (100,0.0000)};
  \addplot[method1] coordinates {(0,0.8427) (10,0.5094) (20,0.3423) (30,0.2283) (40,0.1480) (50,0.0917) (60,0.0545) (70,0.0326) (80,0.0210) (90,0.0166) (100,0.0000)};
  \addplot[method2] coordinates {(0,0.8427) (10,0.4716) (20,0.2971) (30,0.1864) (40,0.1147) (50,0.0689) (60,0.0416) (70,0.0260) (80,0.0187) (90,0.0162) (100,0.0000)};
  \addplot[method3] coordinates {(0,0.8427) (10,0.4597) (20,0.2834) (30,0.1745) (40,0.1053) (50,0.0640) (60,0.0392) (70,0.0257) (80,0.0190) (90,0.0166) (100,0.0000)};
  \addplot[method4] coordinates {(0,0.8427) (10,0.4109) (20,0.2328) (30,0.1332) (40,0.0797) (50,0.0512) (60,0.0355) (70,0.0263) (80,0.0206) (90,0.0173) (100,0.0000)};
  \addplot[method5] coordinates {(0,0.8427) (10,0.5010) (20,0.3136) (30,0.1962) (40,0.1231) (50,0.0779) (60,0.0504) (70,0.0339) (80,0.0239) (90,0.0182) (100,0.0000)};
  \addplot[method6] coordinates {(0,0.8427) (10,0.4677) (20,0.2595) (30,0.1514) (40,0.0942) (50,0.0610) (60,0.0411) (70,0.0293) (80,0.0218) (90,0.0179) (100,0.0000)};
  \addplot[method7] coordinates {(0,0.8427) (10,0.4835) (20,0.3028) (30,0.1859) (40,0.1126) (50,0.0669) (60,0.0405) (70,0.0259) (80,0.0184) (90,0.0159) (100,0.0000)};
  \addplot[method8] coordinates {(0,0.8427) (10,0.4440) (20,0.2357) (30,0.1206) (40,0.0643) (50,0.0370) (60,0.0230) (70,0.0160) (80,0.0131) (90,0.0119) (100,0.0000)};
  \addplot[method9] coordinates {(0,0.8427) (10,0.3966) (20,0.1912) (30,0.0911) (40,0.0461) (50,0.0261) (60,0.0165) (70,0.0116) (80,0.0095) (90,0.0087) (100,0.0000)};

  \nextgroupplot[title={Insertion}]
  \addplot[method0] coordinates {(0,0.0000) (10,0.0993) (20,0.2164) (30,0.3302) (40,0.4414) (50,0.5474) (60,0.6466) (70,0.7262) (80,0.7834) (90,0.8192) (100,0.8427)};
  \addplot[method1] coordinates {(0,0.0000) (10,0.1503) (20,0.3238) (30,0.4635) (40,0.5709) (50,0.6490) (60,0.7074) (70,0.7494) (80,0.7801) (90,0.8032) (100,0.8427)};
  \addplot[method2] coordinates {(0,0.0000) (10,0.2040) (20,0.3919) (30,0.5244) (40,0.6187) (50,0.6848) (60,0.7311) (70,0.7640) (80,0.7877) (90,0.8068) (100,0.8427)};
  \addplot[method3] coordinates {(0,0.0000) (10,0.2281) (20,0.4198) (30,0.5498) (40,0.6392) (50,0.7002) (60,0.7419) (70,0.7712) (80,0.7922) (90,0.8086) (100,0.8427)};
  \addplot[method4] coordinates {(0,0.0000) (10,0.2275) (20,0.4611) (30,0.6142) (40,0.7079) (50,0.7653) (60,0.7996) (70,0.8211) (80,0.8348) (90,0.8420) (100,0.8427)};
  \addplot[method5] coordinates {(0,0.0000) (10,0.1606) (20,0.3600) (30,0.5083) (40,0.6082) (50,0.6749) (60,0.7216) (70,0.7551) (80,0.7814) (90,0.8031) (100,0.8427)};
  \addplot[method6] coordinates {(0,0.0000) (10,0.2132) (20,0.4216) (30,0.5735) (40,0.6711) (50,0.7328) (60,0.7698) (70,0.7918) (80,0.8061) (90,0.8176) (100,0.8427)};
  \addplot[method7] coordinates {(0,0.0000) (10,0.1507) (20,0.3372) (30,0.4893) (40,0.5965) (50,0.6715) (60,0.7231) (70,0.7593) (80,0.7857) (90,0.8062) (100,0.8427)};
  \addplot[method8] coordinates {(0,0.0000) (10,0.2729) (20,0.4562) (30,0.5790) (40,0.6617) (50,0.7156) (60,0.7522) (70,0.7781) (80,0.7977) (90,0.8139) (100,0.8427)};
  \addplot[method9] coordinates {(0,0.0000) (10,0.3018) (20,0.5014) (30,0.6318) (40,0.7164) (50,0.7681) (60,0.8006) (70,0.8211) (80,0.8338) (90,0.8400) (100,0.8427)};

  \nextgroupplot[ylabel={ViT-B/16, GT}]
  \addplot[method0] coordinates {(0,0.7498) (10,0.5247) (20,0.4239) (30,0.3534) (40,0.2996) (50,0.2543) (60,0.2051) (70,0.1487) (80,0.0868) (90,0.0367) (100,0.0000)};
  \addplot[method1] coordinates {(0,0.7498) (10,0.4760) (20,0.3229) (30,0.2166) (40,0.1411) (50,0.0877) (60,0.0523) (70,0.0314) (80,0.0202) (90,0.0161) (100,0.0000)};
  \addplot[method2] coordinates {(0,0.7498) (10,0.4417) (20,0.2810) (30,0.1774) (40,0.1093) (50,0.0659) (60,0.0398) (70,0.0251) (80,0.0180) (90,0.0158) (100,0.0000)};
  \addplot[method3] coordinates {(0,0.7498) (10,0.4317) (20,0.2685) (30,0.1661) (40,0.1005) (50,0.0612) (60,0.0375) (70,0.0248) (80,0.0185) (90,0.0162) (100,0.0000)};
  \addplot[method4] coordinates {(0,0.7498) (10,0.3862) (20,0.2208) (30,0.1269) (40,0.0763) (50,0.0495) (60,0.0347) (70,0.0260) (80,0.0204) (90,0.0171) (100,0.0000)};
  \addplot[method5] coordinates {(0,0.7498) (10,0.4759) (20,0.3062) (30,0.1965) (40,0.1268) (50,0.0829) (60,0.0555) (70,0.0384) (80,0.0269) (90,0.0198) (100,0.0000)};
  \addplot[method6] coordinates {(0,0.7498) (10,0.4430) (20,0.2489) (30,0.1455) (40,0.0909) (50,0.0591) (60,0.0398) (70,0.0284) (80,0.0212) (90,0.0174) (100,0.0000)};
  \addplot[method7] coordinates {(0,0.7498) (10,0.4527) (20,0.2866) (30,0.1767) (40,0.1076) (50,0.0642) (60,0.0389) (70,0.0248) (80,0.0177) (90,0.0155) (100,0.0000)};
  \addplot[method8] coordinates {(0,0.7498) (10,0.4150) (20,0.2226) (30,0.1143) (40,0.0612) (50,0.0353) (60,0.0222) (70,0.0156) (80,0.0128) (90,0.0117) (100,0.0000)};
  \addplot[method9] coordinates {(0,0.7498) (10,0.3728) (20,0.1815) (30,0.0869) (40,0.0442) (50,0.0251) (60,0.0161) (70,0.0113) (80,0.0093) (90,0.0086) (100,0.0000)};

  \nextgroupplot[]
  \addplot[method0] coordinates {(0,0.0000) (10,0.0967) (20,0.2085) (30,0.3161) (40,0.4200) (50,0.5182) (60,0.6076) (70,0.6773) (80,0.7226) (90,0.7443) (100,0.7498)};
  \addplot[method1] coordinates {(0,0.0000) (10,0.1466) (20,0.3123) (30,0.4437) (40,0.5429) (50,0.6127) (60,0.6623) (70,0.6970) (80,0.7192) (90,0.7330) (100,0.7498)};
  \addplot[method2] coordinates {(0,0.0000) (10,0.1974) (20,0.3764) (30,0.4997) (40,0.5852) (50,0.6436) (60,0.6822) (70,0.7080) (80,0.7243) (90,0.7347) (100,0.7498)};
  \addplot[method3] coordinates {(0,0.0000) (10,0.2205) (20,0.4023) (30,0.5222) (40,0.6032) (50,0.6562) (60,0.6903) (70,0.7127) (80,0.7265) (90,0.7355) (100,0.7498)};
  \addplot[method4] coordinates {(0,0.0000) (10,0.2183) (20,0.4397) (30,0.5834) (40,0.6702) (50,0.7219) (60,0.7513) (70,0.7677) (80,0.7750) (90,0.7726) (100,0.7498)};
  \addplot[method5] coordinates {(0,0.0000) (10,0.1507) (20,0.3363) (30,0.4722) (40,0.5626) (50,0.6218) (60,0.6619) (70,0.6893) (80,0.7106) (90,0.7264) (100,0.7498)};
  \addplot[method6] coordinates {(0,0.0000) (10,0.2018) (20,0.3989) (30,0.5396) (40,0.6265) (50,0.6797) (60,0.7093) (70,0.7252) (80,0.7340) (90,0.7394) (100,0.7498)};
  \addplot[method7] coordinates {(0,0.0000) (10,0.1471) (20,0.3251) (30,0.4682) (40,0.5668) (50,0.6332) (60,0.6765) (70,0.7047) (80,0.7227) (90,0.7346) (100,0.7498)};
  \addplot[method8] coordinates {(0,0.0000) (10,0.2640) (20,0.4367) (30,0.5490) (40,0.6218) (50,0.6671) (60,0.6960) (70,0.7148) (80,0.7277) (90,0.7368) (100,0.7498)};
  \addplot[method9] coordinates {(0,0.0000) (10,0.2924) (20,0.4806) (30,0.5983) (40,0.6726) (50,0.7156) (60,0.7401) (70,0.7540) (80,0.7603) (90,0.7607) (100,0.7498)};

  \nextgroupplot[ylabel={ViT-B/32, Pred.}]
  \addplot[method0] coordinates {(0,0.8102) (10,0.5690) (20,0.4238) (30,0.3111) (40,0.2236) (50,0.1566) (60,0.1081) (70,0.0739) (80,0.0500) (90,0.0323) (100,0.0000)};
  \addplot[method1] coordinates {(0,0.8102) (10,0.5152) (20,0.3531) (30,0.2354) (40,0.1515) (50,0.0956) (60,0.0606) (70,0.0403) (80,0.0291) (90,0.0229) (100,0.0000)};
  \addplot[method2] coordinates {(0,0.8102) (10,0.5366) (20,0.3802) (30,0.2609) (40,0.1731) (50,0.1110) (60,0.0699) (70,0.0450) (80,0.0306) (90,0.0231) (100,0.0000)};
  \addplot[method3] coordinates {(0,0.8102) (10,0.5093) (20,0.3473) (30,0.2315) (40,0.1501) (50,0.0969) (60,0.0624) (70,0.0425) (80,0.0304) (90,0.0233) (100,0.0000)};
  \addplot[method4] coordinates {(0,0.8102) (10,0.4498) (20,0.2907) (30,0.1889) (40,0.1247) (50,0.0862) (60,0.0622) (70,0.0464) (80,0.0351) (90,0.0264) (100,0.0000)};
  \addplot[method5] coordinates {(0,0.8102) (10,0.5174) (20,0.3564) (30,0.2438) (40,0.1653) (50,0.1124) (60,0.0774) (70,0.0535) (80,0.0377) (90,0.0268) (100,0.0000)};
  \addplot[method6] coordinates {(0,0.8102) (10,0.5459) (20,0.3678) (30,0.2378) (40,0.1532) (50,0.1000) (60,0.0675) (70,0.0478) (80,0.0349) (90,0.0260) (100,0.0000)};
  \addplot[method7] coordinates {(0,0.8102) (10,0.5244) (20,0.3609) (30,0.2404) (40,0.1534) (50,0.0965) (60,0.0609) (70,0.0404) (80,0.0291) (90,0.0227) (100,0.0000)};
  \addplot[method8] coordinates {(0,0.8102) (10,0.4678) (20,0.2672) (30,0.1423) (40,0.0751) (50,0.0431) (60,0.0275) (70,0.0197) (80,0.0159) (90,0.0147) (100,0.0000)};
  \addplot[method9] coordinates {(0,0.8102) (10,0.4162) (20,0.2130) (30,0.1017) (40,0.0498) (50,0.0279) (60,0.0178) (70,0.0130) (80,0.0108) (90,0.0105) (100,0.0000)};

  \nextgroupplot[]
  \addplot[method0] coordinates {(0,0.0000) (10,0.1012) (20,0.2622) (30,0.4139) (40,0.5343) (50,0.6258) (60,0.6926) (70,0.7404) (80,0.7736) (90,0.7953) (100,0.8102)};
  \addplot[method1] coordinates {(0,0.0000) (10,0.1521) (20,0.3301) (30,0.4777) (40,0.5855) (50,0.6598) (60,0.7105) (70,0.7442) (80,0.7680) (90,0.7849) (100,0.8102)};
  \addplot[method2] coordinates {(0,0.0000) (10,0.1545) (20,0.3277) (30,0.4708) (40,0.5775) (50,0.6537) (60,0.7058) (70,0.7414) (80,0.7652) (90,0.7823) (100,0.8102)};
  \addplot[method3] coordinates {(0,0.0000) (10,0.1931) (20,0.3798) (30,0.5176) (40,0.6143) (50,0.6798) (60,0.7230) (70,0.7521) (80,0.7717) (90,0.7861) (100,0.8102)};
  \addplot[method4] coordinates {(0,0.0000) (10,0.1957) (20,0.4033) (30,0.5594) (40,0.6654) (50,0.7354) (60,0.7781) (70,0.8048) (80,0.8200) (90,0.8246) (100,0.8102)};
  \addplot[method5] coordinates {(0,0.0000) (10,0.1662) (20,0.3495) (30,0.4920) (40,0.5923) (50,0.6625) (60,0.7116) (70,0.7469) (80,0.7724) (90,0.7890) (100,0.8102)};
  \addplot[method6] coordinates {(0,0.0000) (10,0.2251) (20,0.4175) (30,0.5546) (40,0.6460) (50,0.7047) (60,0.7440) (70,0.7704) (80,0.7866) (90,0.7972) (100,0.8102)};
  \addplot[method7] coordinates {(0,0.0000) (10,0.1483) (20,0.3227) (30,0.4695) (40,0.5777) (50,0.6537) (60,0.7063) (70,0.7422) (80,0.7666) (90,0.7842) (100,0.8102)};
  \addplot[method8] coordinates {(0,0.0000) (10,0.2398) (20,0.3949) (30,0.5076) (40,0.5920) (50,0.6553) (60,0.7015) (70,0.7346) (80,0.7592) (90,0.7793) (100,0.8102)};
  \addplot[method9] coordinates {(0,0.0000) (10,0.2720) (20,0.4491) (30,0.5687) (40,0.6552) (50,0.7170) (60,0.7573) (70,0.7840) (80,0.8001) (90,0.8073) (100,0.8102)};

  \nextgroupplot[ylabel={ViT-B/32, GT}, xlabel={\% pixels}]
  \addplot[method0] coordinates {(0,0.7276) (10,0.5294) (20,0.3989) (30,0.2943) (40,0.2124) (50,0.1493) (60,0.1032) (70,0.0705) (80,0.0479) (90,0.0311) (100,0.0000)};
  \addplot[method1] coordinates {(0,0.7276) (10,0.4793) (20,0.3316) (30,0.2226) (40,0.1439) (50,0.0910) (60,0.0579) (70,0.0386) (80,0.0281) (90,0.0222) (100,0.0000)};
  \addplot[method2] coordinates {(0,0.7276) (10,0.4986) (20,0.3566) (30,0.2465) (40,0.1644) (50,0.1058) (60,0.0668) (70,0.0431) (80,0.0294) (90,0.0224) (100,0.0000)};
  \addplot[method3] coordinates {(0,0.7276) (10,0.4752) (20,0.3271) (30,0.2194) (40,0.1430) (50,0.0925) (60,0.0598) (70,0.0407) (80,0.0293) (90,0.0226) (100,0.0000)};
  \addplot[method4] coordinates {(0,0.7276) (10,0.4204) (20,0.2742) (30,0.1789) (40,0.1184) (50,0.0823) (60,0.0597) (70,0.0446) (80,0.0338) (90,0.0256) (100,0.0000)};
  \addplot[method5] coordinates {(0,0.7276) (10,0.4916) (20,0.3471) (30,0.2428) (40,0.1679) (50,0.1166) (60,0.0822) (70,0.0575) (80,0.0403) (90,0.0276) (100,0.0000)};
  \addplot[method6] coordinates {(0,0.7276) (10,0.5138) (20,0.3522) (30,0.2303) (40,0.1493) (50,0.0978) (60,0.0661) (70,0.0466) (80,0.0340) (90,0.0252) (100,0.0000)};
  \addplot[method7] coordinates {(0,0.7276) (10,0.4883) (20,0.3391) (30,0.2275) (40,0.1457) (50,0.0920) (60,0.0582) (70,0.0388) (80,0.0281) (90,0.0219) (100,0.0000)};
  \addplot[method8] coordinates {(0,0.7276) (10,0.4349) (20,0.2506) (30,0.1342) (40,0.0710) (50,0.0407) (60,0.0262) (70,0.0189) (80,0.0153) (90,0.0143) (100,0.0000)};
  \addplot[method9] coordinates {(0,0.7276) (10,0.3898) (20,0.2014) (30,0.0966) (40,0.0476) (50,0.0266) (60,0.0170) (70,0.0125) (80,0.0104) (90,0.0102) (100,0.0000)};

  \nextgroupplot[xlabel={\% pixels}, legend to name=grouplegend, legend columns=5, legend style={font=\tiny, column sep=1ex, /tikz/every even column/.append style={column sep=2ex}}, legend image post style={only marks}]
  \addplot[method0] coordinates {(0,0.0000) (10,0.0977) (20,0.2511) (30,0.3948) (40,0.5071) (50,0.5902) (60,0.6486) (70,0.6880) (80,0.7131) (90,0.7256) (100,0.7276)};
  \addlegendentry{Grad-CAM~\cite{expl:act:gradcam:selvaraju17}}
  \addplot[method1] coordinates {(0,0.0000) (10,0.1472) (20,0.3164) (30,0.4554) (40,0.5542) (50,0.6203) (60,0.6630) (70,0.6893) (80,0.7059) (90,0.7155) (100,0.7276)};
  \addlegendentry{IG~\cite{expl:grad:integratedgradients:sundararajan17}}
  \addplot[method2] coordinates {(0,0.0000) (10,0.1492) (20,0.3141) (30,0.4485) (40,0.5466) (50,0.6147) (60,0.6591) (70,0.6873) (80,0.7041) (90,0.7137) (100,0.7276)};
  \addlegendentry{Trans-Att.~\cite{expl:vit:transatt:yuan21}}
  \addplot[method3] coordinates {(0,0.0000) (10,0.1862) (20,0.3630) (30,0.4918) (40,0.5789) (50,0.6364) (60,0.6722) (70,0.6941) (80,0.7073) (90,0.7154) (100,0.7276)};
  \addlegendentry{Bi-Att.~\cite{expl:vit:bidirectionalatt:chen23}}
  \addplot[method4] coordinates {(0,0.0000) (10,0.1871) (20,0.3843) (30,0.5312) (40,0.6301) (50,0.6935) (60,0.7301) (70,0.7505) (80,0.7588) (90,0.7556) (100,0.7276)};
  \addlegendentry{TIS~\cite{expl:vit:tis:englebert23}}
  \addplot[method5] coordinates {(0,0.0000) (10,0.1556) (20,0.3246) (30,0.4552) (40,0.5452) (50,0.6071) (60,0.6490) (70,0.6780) (80,0.6986) (90,0.7119) (100,0.7276)};
  \addlegendentry{ViT-CX~\cite{expl:vit:vitcx:xie23}}
  \addplot[method6] coordinates {(0,0.0000) (10,0.2094) (20,0.3884) (30,0.5146) (40,0.5974) (50,0.6492) (60,0.6831) (70,0.7042) (80,0.7157) (90,0.7219) (100,0.7276)};
  \addlegendentry{MDA~\cite{expl:vit:mda:walker25}}
  \addplot[method7] coordinates {(0,0.0000) (10,0.1431) (20,0.3096) (30,0.4476) (40,0.5472) (50,0.6151) (60,0.6600) (70,0.6884) (80,0.7053) (90,0.7152) (100,0.7276)};
  \addlegendentry{LeGrad~\cite{expl:vit:legrad:bousselham25}}
  \addplot[method8] coordinates {(0,0.0000) (10,0.2315) (20,0.3788) (30,0.4834) (40,0.5593) (50,0.6140) (60,0.6524) (70,0.6776) (80,0.6959) (90,0.7092) (100,0.7276)};
  \addlegendentry{\methodabbrev (Ours)}
  \addplot[method9] coordinates {(0,0.0000) (10,0.2632) (20,0.4313) (30,0.5416) (40,0.6183) (50,0.6711) (60,0.7036) (70,0.7227) (80,0.7324) (90,0.7340) (100,0.7276)};
  \addlegendentry{\methodabbrev $T=3$ (Ours)}

\end{groupplot}

\node[anchor=north, inner sep=0pt, text width=\textwidth, align=center] at
    ($(group c1r4.south)!0.5!(group c2r4.south) + (0,-1cm)$)
    {\pgfplotslegendfromname{grouplegend}};

\end{tikzpicture}


==> figures/T_eval_examples/source.tex <==
\newlength{\teximgw}
\newlength{\texcolsep}
\newlength{\texpairsep}
\setlength{\texcolsep}{1pt}
\setlength{\texpairsep}{14pt}
\setlength{\teximgw}{%
  \dimexpr(\linewidth - 4\texcolsep - \texpairsep) / 6\relax}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  every node/.style={inner sep=0pt, outer sep=0pt},
]
\node[anchor=south] at (0 + 0.5*\teximgw, 0.15cm) {\scriptsize Original};
\node[anchor=south] at (1*\teximgw + 1*\texcolsep + 0.5*\teximgw, 0.15cm) {\scriptsize $T{=}0$};
\node[anchor=south] at (2*\teximgw + 2*\texcolsep + 0.5*\teximgw, 0.15cm) {\scriptsize $T{=}5$};
\node[anchor=south] at (3*\teximgw + 2*\texcolsep + 1*\texpairsep + 0.5*\teximgw, 0.15cm) {\scriptsize Original};
\node[anchor=south] at (4*\teximgw + 3*\texcolsep + 1*\texpairsep + 0.5*\teximgw, 0.15cm) {\scriptsize $T{=}0$};
\node[anchor=south] at (5*\teximgw + 4*\texcolsep + 1*\texpairsep + 0.5*\teximgw, 0.15cm) {\scriptsize $T{=}5$};
\node[anchor=north west] (img0p0c0) at (0, 0) {\includegraphics[width=\teximgw]{figures/T_eval_examples/images/ILSVRC2012_val_00048864_original.png}};
\node[anchor=north west] (img0p0c1) at (1*\teximgw + 1*\texcolsep, 0) {\includegraphics[width=\teximgw]{figures/T_eval_examples/images/ILSVRC2012_val_00048864_t0.png}};
\node[anchor=north west] (img0p0c2) at (2*\teximgw + 2*\texcolsep, 0) {\includegraphics[width=\teximgw]{figures/T_eval_examples/images/ILSVRC2012_val_00048864_t5.png}};
\node[rotate=90, anchor=south] at ([xshift=-0.15cm]img0p0c0.west) {\scriptsize goldfish};
\node[anchor=north west] (img0p1c0) at (3*\teximgw + 2*\texcolsep + 1*\texpairsep, 0) {\includegraphics[width=\teximgw]{figures/T_eval_examples/images/ILSVRC2012_val_00019790_original.png}};
\node[anchor=north west] (img0p1c1) at (4*\teximgw + 3*\texcolsep + 1*\texpairsep, 0) {\includegraphics[width=\teximgw]{figures/T_eval_examples/images/ILSVRC2012_val_00019790_t0.png}};
\node[anchor=north west] (img0p1c2) at (5*\teximgw + 4*\texcolsep + 1*\texpairsep, 0) {\includegraphics[width=\teximgw]{figures/T_eval_examples/images/ILSVRC2012_val_00019790_t5.png}};
\node[rotate=90, anchor=south] at ([xshift=-0.15cm]img0p1c0.west) {\scriptsize throne};
\node[anchor=north west] (img1p0c0) at (0, -1*\teximgw - 1*\texcolsep) {\includegraphics[width=\teximgw]{figures/T_eval_examples/images/ILSVRC2012_val_00002489_original.png}};
\node[anchor=north west] (img1p0c1) at (1*\teximgw + 1*\texcolsep, -1*\teximgw - 1*\texcolsep) {\includegraphics[width=\teximgw]{figures/T_eval_examples/images/ILSVRC2012_val_00002489_t0.png}};
\node[anchor=north west] (img1p0c2) at (2*\teximgw + 2*\texcolsep, -1*\teximgw - 1*\texcolsep) {\includegraphics[width=\teximgw]{figures/T_eval_examples/images/ILSVRC2012_val_00002489_t5.png}};
\node[rotate=90, anchor=south] at ([xshift=-0.15cm]img1p0c0.west) {\scriptsize chain};
\node[anchor=north west] (img1p1c0) at (3*\teximgw + 2*\texcolsep + 1*\texpairsep, -1*\teximgw - 1*\texcolsep) {\includegraphics[width=\teximgw]{figures/T_eval_examples/images/ILSVRC2012_val_00015572_original.png}};
\node[anchor=north west] (img1p1c1) at (4*\teximgw + 3*\texcolsep + 1*\texpairsep, -1*\teximgw - 1*\texcolsep) {\includegraphics[width=\teximgw]{figures/T_eval_examples/images/ILSVRC2012_val_00015572_t0.png}};
\node[anchor=north west] (img1p1c2) at (5*\teximgw + 4*\texcolsep + 1*\texpairsep, -1*\teximgw - 1*\texcolsep) {\includegraphics[width=\teximgw]{figures/T_eval_examples/images/ILSVRC2012_val_00015572_t5.png}};
\node[rotate=90, anchor=south] at ([xshift=-0.15cm]img1p1c0.west) {\scriptsize scuba diver};
\end{tikzpicture}
}


==> figures/intro/source.tex <==
\newlength{\introcolsep}
\setlength{\introcolsep}{1pt}
\newlength{\introrowsep}
\setlength{\introrowsep}{1pt}
\newlength{\introhdrsep}
\setlength{\introhdrsep}{3pt}
\newlength{\introimgw}
\setlength{\introimgw}{\dimexpr(\linewidth - 6\introcolsep)/7\relax}

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    every node/.style={inner sep=0pt, outer sep=0pt},
]
  \node[anchor=south, font=\tiny, text width=\introimgw, align=center] (h0) at (0*\introimgw + 0*\introcolsep + 0.5*\introimgw, \introhdrsep) {Original\vphantom{[0]}};
  \node[anchor=south, font=\tiny, text width=\introimgw, align=center] (h1) at (1*\introimgw + 1*\introcolsep + 0.5*\introimgw, \introhdrsep) {\methodabbrev~($T=0$)\vphantom{[0]}};
  \node[anchor=south, font=\tiny, text width=\introimgw, align=center] (h2) at (2*\introimgw + 2*\introcolsep + 0.5*\introimgw, \introhdrsep) {Bi-Att.~\cite{expl:vit:bidirectionalatt:chen23}};
  \node[anchor=south, font=\tiny, text width=\introimgw, align=center] (h3) at (3*\introimgw + 3*\introcolsep + 0.5*\introimgw, \introhdrsep) {MDA~\cite{expl:vit:mda:walker25}};
  \node[anchor=south, font=\tiny, text width=\introimgw, align=center] (h4) at (4*\introimgw + 4*\introcolsep + 0.5*\introimgw, \introhdrsep) {LeGrad~\cite{expl:vit:legrad:bousselham25}};
  \node[anchor=south, font=\tiny, text width=\introimgw, align=center] (h5) at (5*\introimgw + 5*\introcolsep + 0.5*\introimgw, \introhdrsep) {TIS~\cite{expl:vit:tis:englebert23}};
  \node[anchor=south, font=\tiny, text width=\introimgw, align=center] (h6) at (6*\introimgw + 6*\introcolsep + 0.5*\introimgw, \introhdrsep) {ViT-CX~\cite{expl:vit:vitcx:xie23}};
  \node[anchor=south, font=\tiny, rotate=90, text width=\introimgw, align=center] at (-\introhdrsep, -0*\introimgw - 0*\introrowsep - 0.5*\introimgw) {\textcolor{red!80!black}{cairn} \\ (Norwich terrier)};
  \node[anchor=north west] at (0, -0*\introimgw - 0*\introrowsep) {\includegraphics[width=\introimgw]{figures/intro/images/ILSVRC2012_val_00000612_original.png}};
  \node[anchor=north west] at (1*\introimgw + 1*\introcolsep, -0*\introimgw - 0*\introrowsep) {\includegraphics[width=\introimgw]{figures/intro/images/ILSVRC2012_val_00000612_00.png}};
  \node[anchor=north west] at (2*\introimgw + 2*\introcolsep, -0*\introimgw - 0*\introrowsep) {\includegraphics[width=\introimgw]{figures/intro/images/ILSVRC2012_val_00000612_01.png}};
  \node[anchor=north west] at (3*\introimgw + 3*\introcolsep, -0*\introimgw - 0*\introrowsep) {\includegraphics[width=\introimgw]{figures/intro/images/ILSVRC2012_val_00000612_02.png}};
  \node[anchor=north west] at (4*\introimgw + 4*\introcolsep, -0*\introimgw - 0*\introrowsep) {\includegraphics[width=\introimgw]{figures/intro/images/ILSVRC2012_val_00000612_03.png}};
  \node[anchor=north west] at (5*\introimgw + 5*\introcolsep, -0*\introimgw - 0*\introrowsep) {\includegraphics[width=\introimgw]{figures/intro/images/ILSVRC2012_val_00000612_04.png}};
  \node[anchor=north west] at (6*\introimgw + 6*\introcolsep, -0*\introimgw - 0*\introrowsep) {\includegraphics[width=\introimgw]{figures/intro/images/ILSVRC2012_val_00000612_05.png}};
  \node[anchor=south, font=\tiny, rotate=90, text width=\introimgw, align=center] at (-\introhdrsep, -1*\introimgw - 1*\introrowsep - 0.5*\introimgw) {\textcolor{red!80!black}{can opener} \\ (bottlecap)};
  \node[anchor=north west] at (0, -1*\introimgw - 1*\introrowsep) {\includegraphics[width=\introimgw]{figures/intro/images/ILSVRC2012_val_00001080_original.png}};
  \node[anchor=north west] at (1*\introimgw + 1*\introcolsep, -1*\introimgw - 1*\introrowsep) {\includegraphics[width=\introimgw]{figures/intro/images/ILSVRC2012_val_00001080_00.png}};
  \node[anchor=north west] at (2*\introimgw + 2*\introcolsep, -1*\introimgw - 1*\introrowsep) {\includegraphics[width=\introimgw]{figures/intro/images/ILSVRC2012_val_00001080_01.png}};
  \node[anchor=north west] at (3*\introimgw + 3*\introcolsep, -1*\introimgw - 1*\introrowsep) {\includegraphics[width=\introimgw]{figures/intro/images/ILSVRC2012_val_00001080_02.png}};
  \node[anchor=north west] at (4*\introimgw + 4*\introcolsep, -1*\introimgw - 1*\introrowsep) {\includegraphics[width=\introimgw]{figures/intro/images/ILSVRC2012_val_00001080_03.png}};
  \node[anchor=north west] at (5*\introimgw + 5*\introcolsep, -1*\introimgw - 1*\introrowsep) {\includegraphics[width=\introimgw]{figures/intro/images/ILSVRC2012_val_00001080_04.png}};
  \node[anchor=north west] at (6*\introimgw + 6*\introcolsep, -1*\introimgw - 1*\introrowsep) {\includegraphics[width=\introimgw]{figures/intro/images/ILSVRC2012_val_00001080_05.png}};
  \node[anchor=south, font=\tiny, rotate=90, text width=\introimgw, align=center] at (-\introhdrsep, -2*\introimgw - 2*\introrowsep - 0.5*\introimgw) {\textcolor{red!80!black}{impala} \\ (baboon)};
  \node[anchor=north west] at (0, -2*\introimgw - 2*\introrowsep) {\includegraphics[width=\introimgw]{figures/intro/images/ILSVRC2012_val_00001155_original.png}};
  \node[anchor=north west] at (1*\introimgw + 1*\introcolsep, -2*\introimgw - 2*\introrowsep) {\includegraphics[width=\introimgw]{figures/intro/images/ILSVRC2012_val_00001155_00.png}};
  \node[anchor=north west] at (2*\introimgw + 2*\introcolsep, -2*\introimgw - 2*\introrowsep) {\includegraphics[width=\introimgw]{figures/intro/images/ILSVRC2012_val_00001155_01.png}};
  \node[anchor=north west] at (3*\introimgw + 3*\introcolsep, -2*\introimgw - 2*\introrowsep) {\includegraphics[width=\introimgw]{figures/intro/images/ILSVRC2012_val_00001155_02.png}};
  \node[anchor=north west] at (4*\introimgw + 4*\introcolsep, -2*\introimgw - 2*\introrowsep) {\includegraphics[width=\introimgw]{figures/intro/images/ILSVRC2012_val_00001155_03.png}};
  \node[anchor=north west] at (5*\introimgw + 5*\introcolsep, -2*\introimgw - 2*\introrowsep) {\includegraphics[width=\introimgw]{figures/intro/images/ILSVRC2012_val_00001155_04.png}};
  \node[anchor=north west] at (6*\introimgw + 6*\introcolsep, -2*\introimgw - 2*\introrowsep) {\includegraphics[width=\introimgw]{figures/intro/images/ILSVRC2012_val_00001155_05.png}};
  \node[anchor=south, font=\tiny, rotate=90, text width=\introimgw, align=center] at (-\introhdrsep, -3*\introimgw - 3*\introrowsep - 0.5*\introimgw) {\textcolor{green!70!black}{reel}};
  \node[anchor=north west] at (0, -3*\introimgw - 3*\introrowsep) {\includegraphics[width=\introimgw]{figures/intro/images/ILSVRC2012_val_00000473_original.png}};
  \node[anchor=north west] at (1*\introimgw + 1*\introcolsep, -3*\introimgw - 3*\introrowsep) {\includegraphics[width=\introimgw]{figures/intro/images/ILSVRC2012_val_00000473_00.png}};
  \node[anchor=north west] at (2*\introimgw + 2*\introcolsep, -3*\introimgw - 3*\introrowsep) {\includegraphics[width=\introimgw]{figures/intro/images/ILSVRC2012_val_00000473_01.png}};
  \node[anchor=north west] at (3*\introimgw + 3*\introcolsep, -3*\introimgw - 3*\introrowsep) {\includegraphics[width=\introimgw]{figures/intro/images/ILSVRC2012_val_00000473_02.png}};
  \node[anchor=north west] at (4*\introimgw + 4*\introcolsep, -3*\introimgw - 3*\introrowsep) {\includegraphics[width=\introimgw]{figures/intro/images/ILSVRC2012_val_00000473_03.png}};
  \node[anchor=north west] at (5*\introimgw + 5*\introcolsep, -3*\introimgw - 3*\introrowsep) {\includegraphics[width=\introimgw]{figures/intro/images/ILSVRC2012_val_00000473_04.png}};
  \node[anchor=north west] at (6*\introimgw + 6*\introcolsep, -3*\introimgw - 3*\introrowsep) {\includegraphics[width=\introimgw]{figures/intro/images/ILSVRC2012_val_00000473_05.png}};
\end{tikzpicture}}


==> figures/ood/source.tex <==
\newlength{\oodcolsep}
\setlength{\oodcolsep}{1pt}
\newlength{\oodrowsep}
\setlength{\oodrowsep}{1pt}
\newlength{\oodhdrsep}
\setlength{\oodhdrsep}{3pt}
\newlength{\oodimgw}
\setlength{\oodimgw}{\dimexpr(\linewidth - 6\oodcolsep)/7\relax}

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    every node/.style={inner sep=0pt, outer sep=0pt},
]
  \node[anchor=south, font=\tiny, text width=\oodimgw, align=center] at (0*\oodimgw + 0*\oodcolsep + 0.5*\oodimgw, \oodhdrsep) {Original};
  \node[anchor=south, font=\tiny, text width=\oodimgw, align=center] at (1*\oodimgw + 1*\oodcolsep + 0.5*\oodimgw, \oodhdrsep) {$T=0$};
  \node[anchor=south, font=\tiny, text width=\oodimgw, align=center] at (2*\oodimgw + 2*\oodcolsep + 0.5*\oodimgw, \oodhdrsep) {$T=1$};
  \node[anchor=south, font=\tiny, text width=\oodimgw, align=center] at (3*\oodimgw + 3*\oodcolsep + 0.5*\oodimgw, \oodhdrsep) {$T=2$};
  \node[anchor=south, font=\tiny, text width=\oodimgw, align=center] at (4*\oodimgw + 4*\oodcolsep + 0.5*\oodimgw, \oodhdrsep) {$T=3$};
  \node[anchor=south, font=\tiny, text width=\oodimgw, align=center] at (5*\oodimgw + 5*\oodcolsep + 0.5*\oodimgw, \oodhdrsep) {$T=4$};
  \node[anchor=south, font=\tiny, text width=\oodimgw, align=center] at (6*\oodimgw + 6*\oodcolsep + 0.5*\oodimgw, \oodhdrsep) {$T=5$};
  \node[anchor=north west] at (0*\oodimgw + 0*\oodcolsep, -0*\oodimgw - 0*\oodrowsep) {\includegraphics[width=\oodimgw]{figures/ood/images/ILSVRC2012_val_00023501_original.png}};
  \node[anchor=north west] at (1*\oodimgw + 1*\oodcolsep, -0*\oodimgw - 0*\oodrowsep) {\includegraphics[width=\oodimgw]{figures/ood/images/ILSVRC2012_val_00023501_step0.png}};
  \node[anchor=north west] at (2*\oodimgw + 2*\oodcolsep, -0*\oodimgw - 0*\oodrowsep) {\includegraphics[width=\oodimgw]{figures/ood/images/ILSVRC2012_val_00023501_step1.png}};
  \node[anchor=north west] at (3*\oodimgw + 3*\oodcolsep, -0*\oodimgw - 0*\oodrowsep) {\includegraphics[width=\oodimgw]{figures/ood/images/ILSVRC2012_val_00023501_step2.png}};
  \node[anchor=north west] at (4*\oodimgw + 4*\oodcolsep, -0*\oodimgw - 0*\oodrowsep) {\includegraphics[width=\oodimgw]{figures/ood/images/ILSVRC2012_val_00023501_step3.png}};
  \node[anchor=north west] at (5*\oodimgw + 5*\oodcolsep, -0*\oodimgw - 0*\oodrowsep) {\includegraphics[width=\oodimgw]{figures/ood/images/ILSVRC2012_val_00023501_step4.png}};
  \node[anchor=north west] at (6*\oodimgw + 6*\oodcolsep, -0*\oodimgw - 0*\oodrowsep) {\includegraphics[width=\oodimgw]{figures/ood/images/ILSVRC2012_val_00023501_step5.png}};
  \node[anchor=north west] at (0*\oodimgw + 0*\oodcolsep, -1*\oodimgw - 1*\oodrowsep) {\includegraphics[width=\oodimgw]{figures/ood/images/ILSVRC2012_val_00035670_original.png}};
  \node[anchor=north west] at (1*\oodimgw + 1*\oodcolsep, -1*\oodimgw - 1*\oodrowsep) {\includegraphics[width=\oodimgw]{figures/ood/images/ILSVRC2012_val_00035670_step0.png}};
  \node[anchor=north west] at (2*\oodimgw + 2*\oodcolsep, -1*\oodimgw - 1*\oodrowsep) {\includegraphics[width=\oodimgw]{figures/ood/images/ILSVRC2012_val_00035670_step1.png}};
  \node[anchor=north west] at (3*\oodimgw + 3*\oodcolsep, -1*\oodimgw - 1*\oodrowsep) {\includegraphics[width=\oodimgw]{figures/ood/images/ILSVRC2012_val_00035670_step2.png}};
  \node[anchor=north west] at (4*\oodimgw + 4*\oodcolsep, -1*\oodimgw - 1*\oodrowsep) {\includegraphics[width=\oodimgw]{figures/ood/images/ILSVRC2012_val_00035670_step3.png}};
  \node[anchor=north west] at (5*\oodimgw + 5*\oodcolsep, -1*\oodimgw - 1*\oodrowsep) {\includegraphics[width=\oodimgw]{figures/ood/images/ILSVRC2012_val_00035670_step4.png}};
  \node[anchor=north west] at (6*\oodimgw + 6*\oodcolsep, -1*\oodimgw - 1*\oodrowsep) {\includegraphics[width=\oodimgw]{figures/ood/images/ILSVRC2012_val_00035670_step5.png}};
  \node[anchor=north west] at (0*\oodimgw + 0*\oodcolsep, -2*\oodimgw - 2*\oodrowsep) {\includegraphics[width=\oodimgw]{figures/ood/images/ILSVRC2012_val_00000815_original.png}};
  \node[anchor=north west] at (1*\oodimgw + 1*\oodcolsep, -2*\oodimgw - 2*\oodrowsep) {\includegraphics[width=\oodimgw]{figures/ood/images/ILSVRC2012_val_00000815_step0.png}};
  \node[anchor=north west] at (2*\oodimgw + 2*\oodcolsep, -2*\oodimgw - 2*\oodrowsep) {\includegraphics[width=\oodimgw]{figures/ood/images/ILSVRC2012_val_00000815_step1.png}};
  \node[anchor=north west] at (3*\oodimgw + 3*\oodcolsep, -2*\oodimgw - 2*\oodrowsep) {\includegraphics[width=\oodimgw]{figures/ood/images/ILSVRC2012_val_00000815_step2.png}};
  \node[anchor=north west] at (4*\oodimgw + 4*\oodcolsep, -2*\oodimgw - 2*\oodrowsep) {\includegraphics[width=\oodimgw]{figures/ood/images/ILSVRC2012_val_00000815_step3.png}};
  \node[anchor=north west] at (5*\oodimgw + 5*\oodcolsep, -2*\oodimgw - 2*\oodrowsep) {\includegraphics[width=\oodimgw]{figures/ood/images/ILSVRC2012_val_00000815_step4.png}};
  \node[anchor=north west] at (6*\oodimgw + 6*\oodcolsep, -2*\oodimgw - 2*\oodrowsep) {\includegraphics[width=\oodimgw]{figures/ood/images/ILSVRC2012_val_00000815_step5.png}};
\end{tikzpicture}}


==> figures/qual_convnext_small/source.tex <==
\makeatletter
\@ifundefined{qualcolsep}{\newlength{\qualcolsep}}{}
\setlength{\qualcolsep}{1pt}
\@ifundefined{qualrowsep}{\newlength{\qualrowsep}}{}
\setlength{\qualrowsep}{1pt}
\@ifundefined{qualhdrsep}{\newlength{\qualhdrsep}}{}
\setlength{\qualhdrsep}{3pt}
\@ifundefined{quallabelsep}{\newlength{\quallabelsep}}{}
\setlength{\quallabelsep}{3pt}
\@ifundefined{quallabelw}{\newlength{\quallabelw}}{}
\setlength{\quallabelw}{0.35cm}
\@ifundefined{qualimgw}{\newlength{\qualimgw}}{}
\setlength{\qualimgw}{2.4000cm}
\makeatother
\pgfmathsetlengthmacro{\qualfs}{0.115*\qualimgw}
\pgfmathsetlengthmacro{\qualbls}{1.2*\qualfs}

\begin{tikzpicture}[
    every node/.style={inner sep=0pt, outer sep=0pt},
]
  \hypersetup{hidelinks}
  \path[use as bounding box] (0, \qualhdrsep + 2.4*\qualbls) rectangle (\quallabelw + \quallabelsep + 7*\qualimgw + 6*\qualcolsep + \quallabelw + \quallabelsep, -8*\qualimgw - 7*\qualrowsep);
  \node[anchor=south, font={\fontsize{\qualfs}{\qualbls}\selectfont}, text width=\qualimgw, align=center] at (\quallabelw + \quallabelsep + 0*\qualimgw + 0*\qualcolsep + 0.5*\qualimgw, \qualhdrsep) {\textcolor{green!70!black}{hornbill}};
  \node[anchor=south, font={\fontsize{\qualfs}{\qualbls}\selectfont}, text width=\qualimgw, align=center] at (\quallabelw + \quallabelsep + 1*\qualimgw + 1*\qualcolsep + 0.5*\qualimgw, \qualhdrsep) {\textcolor{green!70!black}{chickadee}};
  \node[anchor=south, font={\fontsize{\qualfs}{\qualbls}\selectfont}, text width=\qualimgw, align=center] at (\quallabelw + \quallabelsep + 2*\qualimgw + 2*\qualcolsep + 0.5*\qualimgw, \qualhdrsep) {\textcolor{green!70!black}{barometer}};
  \node[anchor=south, font={\fontsize{\qualfs}{\qualbls}\selectfont}, text width=\qualimgw, align=center] at (\quallabelw + \quallabelsep + 3*\qualimgw + 3*\qualcolsep + 0.5*\qualimgw, \qualhdrsep) {\textcolor{green!70!black}{German shepherd}};
  \node[anchor=south, font={\fontsize{\qualfs}{\qualbls}\selectfont}, text width=\qualimgw, align=center] at (\quallabelw + \quallabelsep + 4*\qualimgw + 4*\qualcolsep + 0.5*\qualimgw, \qualhdrsep) {\textcolor{green!70!black}{whistle}};
  \node[anchor=south, font={\fontsize{\qualfs}{\qualbls}\selectfont}, text width=\qualimgw, align=center] at (\quallabelw + \quallabelsep + 5*\qualimgw + 5*\qualcolsep + 0.5*\qualimgw, \qualhdrsep) {\textcolor{red!80!black}{diamondback} \\ (rock python)};
  \node[anchor=south, font={\fontsize{\qualfs}{\qualbls}\selectfont}, text width=\qualimgw, align=center] at (\quallabelw + \quallabelsep + 6*\qualimgw + 6*\qualcolsep + 0.5*\qualimgw, \qualhdrsep) {\textcolor{red!80!black}{strainer} \\ (caldron)};
  \node[anchor=south, overlay, font={\fontsize{\qualfs}{\qualbls}\selectfont}, rotate=90] at (\quallabelw, -0*\qualimgw - 0*\qualrowsep - 0.5*\qualimgw) {Original};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 0*\qualimgw + 0*\qualcolsep, -0*\qualimgw - 0*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00042310_original.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 1*\qualimgw + 1*\qualcolsep, -0*\qualimgw - 0*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00017756_original.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 2*\qualimgw + 2*\qualcolsep, -0*\qualimgw - 0*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00021367_original.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 3*\qualimgw + 3*\qualcolsep, -0*\qualimgw - 0*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00032995_original.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 4*\qualimgw + 4*\qualcolsep, -0*\qualimgw - 0*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00001734_original.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 5*\qualimgw + 5*\qualcolsep, -0*\qualimgw - 0*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00016089_original.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 6*\qualimgw + 6*\qualcolsep, -0*\qualimgw - 0*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00034904_original.png}};
  \node[anchor=south, overlay, font={\fontsize{\qualfs}{\qualbls}\selectfont}, rotate=90] at (\quallabelw, -1*\qualimgw - 1*\qualrowsep - 0.5*\qualimgw) {\methodabbrev $T=0$};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 0*\qualimgw + 0*\qualcolsep, -1*\qualimgw - 1*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00042310_00.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 1*\qualimgw + 1*\qualcolsep, -1*\qualimgw - 1*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00017756_00.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 2*\qualimgw + 2*\qualcolsep, -1*\qualimgw - 1*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00021367_00.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 3*\qualimgw + 3*\qualcolsep, -1*\qualimgw - 1*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00032995_00.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 4*\qualimgw + 4*\qualcolsep, -1*\qualimgw - 1*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00001734_00.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 5*\qualimgw + 5*\qualcolsep, -1*\qualimgw - 1*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00016089_00.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 6*\qualimgw + 6*\qualcolsep, -1*\qualimgw - 1*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00034904_00.png}};
  \node[anchor=south, overlay, font={\fontsize{\qualfs}{\qualbls}\selectfont}, rotate=90] at (\quallabelw, -2*\qualimgw - 2*\qualrowsep - 0.5*\qualimgw) {\methodabbrev $T=3$ (Ours)};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 0*\qualimgw + 0*\qualcolsep, -2*\qualimgw - 2*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00042310_01.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 1*\qualimgw + 1*\qualcolsep, -2*\qualimgw - 2*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00017756_01.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 2*\qualimgw + 2*\qualcolsep, -2*\qualimgw - 2*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00021367_01.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 3*\qualimgw + 3*\qualcolsep, -2*\qualimgw - 2*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00032995_01.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 4*\qualimgw + 4*\qualcolsep, -2*\qualimgw - 2*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00001734_01.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 5*\qualimgw + 5*\qualcolsep, -2*\qualimgw - 2*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00016089_01.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 6*\qualimgw + 6*\qualcolsep, -2*\qualimgw - 2*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00034904_01.png}};
  \node[anchor=south, overlay, font={\fontsize{\qualfs}{\qualbls}\selectfont}, rotate=90] at (\quallabelw, -3*\qualimgw - 3*\qualrowsep - 0.5*\qualimgw) {ScoreCAM~\cite{expl:act:scorecam:wang20}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 0*\qualimgw + 0*\qualcolsep, -3*\qualimgw - 3*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00042310_02.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 1*\qualimgw + 1*\qualcolsep, -3*\qualimgw - 3*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00017756_02.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 2*\qualimgw + 2*\qualcolsep, -3*\qualimgw - 3*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00021367_02.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 3*\qualimgw + 3*\qualcolsep, -3*\qualimgw - 3*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00032995_02.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 4*\qualimgw + 4*\qualcolsep, -3*\qualimgw - 3*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00001734_02.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 5*\qualimgw + 5*\qualcolsep, -3*\qualimgw - 3*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00016089_02.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 6*\qualimgw + 6*\qualcolsep, -3*\qualimgw - 3*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00034904_02.png}};
  \node[anchor=south, overlay, font={\fontsize{\qualfs}{\qualbls}\selectfont}, rotate=90] at (\quallabelw, -4*\qualimgw - 4*\qualrowsep - 0.5*\qualimgw) {AblationCAM~\cite{expl:act:ablationcam:desai20}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 0*\qualimgw + 0*\qualcolsep, -4*\qualimgw - 4*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00042310_03.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 1*\qualimgw + 1*\qualcolsep, -4*\qualimgw - 4*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00017756_03.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 2*\qualimgw + 2*\qualcolsep, -4*\qualimgw - 4*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00021367_03.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 3*\qualimgw + 3*\qualcolsep, -4*\qualimgw - 4*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00032995_03.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 4*\qualimgw + 4*\qualcolsep, -4*\qualimgw - 4*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00001734_03.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 5*\qualimgw + 5*\qualcolsep, -4*\qualimgw - 4*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00016089_03.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 6*\qualimgw + 6*\qualcolsep, -4*\qualimgw - 4*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00034904_03.png}};
  \node[anchor=south, overlay, font={\fontsize{\qualfs}{\qualbls}\selectfont}, rotate=90] at (\quallabelw, -5*\qualimgw - 5*\qualrowsep - 0.5*\qualimgw) {GradCAM++~\cite{expl:act:gradcampp:chattopadhay18}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 0*\qualimgw + 0*\qualcolsep, -5*\qualimgw - 5*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00042310_04.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 1*\qualimgw + 1*\qualcolsep, -5*\qualimgw - 5*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00017756_04.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 2*\qualimgw + 2*\qualcolsep, -5*\qualimgw - 5*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00021367_04.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 3*\qualimgw + 3*\qualcolsep, -5*\qualimgw - 5*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00032995_04.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 4*\qualimgw + 4*\qualcolsep, -5*\qualimgw - 5*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00001734_04.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 5*\qualimgw + 5*\qualcolsep, -5*\qualimgw - 5*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00016089_04.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 6*\qualimgw + 6*\qualcolsep, -5*\qualimgw - 5*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00034904_04.png}};
  \node[anchor=south, overlay, font={\fontsize{\qualfs}{\qualbls}\selectfont}, rotate=90] at (\quallabelw, -6*\qualimgw - 6*\qualrowsep - 0.5*\qualimgw) {HiResCAM~\cite{expl:act:hirescam:draelos20}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 0*\qualimgw + 0*\qualcolsep, -6*\qualimgw - 6*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00042310_05.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 1*\qualimgw + 1*\qualcolsep, -6*\qualimgw - 6*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00017756_05.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 2*\qualimgw + 2*\qualcolsep, -6*\qualimgw - 6*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00021367_05.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 3*\qualimgw + 3*\qualcolsep, -6*\qualimgw - 6*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00032995_05.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 4*\qualimgw + 4*\qualcolsep, -6*\qualimgw - 6*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00001734_05.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 5*\qualimgw + 5*\qualcolsep, -6*\qualimgw - 6*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00016089_05.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 6*\qualimgw + 6*\qualcolsep, -6*\qualimgw - 6*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00034904_05.png}};
  \node[anchor=south, overlay, font={\fontsize{\qualfs}{\qualbls}\selectfont}, rotate=90] at (\quallabelw, -7*\qualimgw - 7*\qualrowsep - 0.5*\qualimgw) {GradCAM~\cite{expl:act:gradcam:selvaraju17}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 0*\qualimgw + 0*\qualcolsep, -7*\qualimgw - 7*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00042310_06.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 1*\qualimgw + 1*\qualcolsep, -7*\qualimgw - 7*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00017756_06.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 2*\qualimgw + 2*\qualcolsep, -7*\qualimgw - 7*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00021367_06.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 3*\qualimgw + 3*\qualcolsep, -7*\qualimgw - 7*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00032995_06.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 4*\qualimgw + 4*\qualcolsep, -7*\qualimgw - 7*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00001734_06.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 5*\qualimgw + 5*\qualcolsep, -7*\qualimgw - 7*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00016089_06.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 6*\qualimgw + 6*\qualcolsep, -7*\qualimgw - 7*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_convnext_small/images/ILSVRC2012_val_00034904_06.png}};
\end{tikzpicture}


==> figures/qual_vitb16/source.tex <==
\makeatletter
\@ifundefined{qualcolsep}{\newlength{\qualcolsep}}{}
\setlength{\qualcolsep}{1pt}
\@ifundefined{qualrowsep}{\newlength{\qualrowsep}}{}
\setlength{\qualrowsep}{1pt}
\@ifundefined{qualhdrsep}{\newlength{\qualhdrsep}}{}
\setlength{\qualhdrsep}{3pt}
\@ifundefined{quallabelsep}{\newlength{\quallabelsep}}{}
\setlength{\quallabelsep}{3pt}
\@ifundefined{quallabelw}{\newlength{\quallabelw}}{}
\setlength{\quallabelw}{0.35cm}
\@ifundefined{qualimgw}{\newlength{\qualimgw}}{}
\setlength{\qualimgw}{2.4000cm}
\makeatother
\pgfmathsetlengthmacro{\qualfs}{0.115*\qualimgw}
\pgfmathsetlengthmacro{\qualbls}{1.2*\qualfs}

\begin{tikzpicture}[
    every node/.style={inner sep=0pt, outer sep=0pt},
]
  \hypersetup{hidelinks}
  \path[use as bounding box] (0, \qualhdrsep + 2.4*\qualbls) rectangle (\quallabelw + \quallabelsep + 7*\qualimgw + 6*\qualcolsep + \quallabelw + \quallabelsep, -11*\qualimgw - 10*\qualrowsep);
  \node[anchor=south, font={\fontsize{\qualfs}{\qualbls}\selectfont}, text width=\qualimgw, align=center] at (\quallabelw + \quallabelsep + 0*\qualimgw + 0*\qualcolsep + 0.5*\qualimgw, \qualhdrsep) {\textcolor{green!70!black}{howler monkey}};
  \node[anchor=south, font={\fontsize{\qualfs}{\qualbls}\selectfont}, text width=\qualimgw, align=center] at (\quallabelw + \quallabelsep + 1*\qualimgw + 1*\qualcolsep + 0.5*\qualimgw, \qualhdrsep) {\textcolor{green!70!black}{impala}};
  \node[anchor=south, font={\fontsize{\qualfs}{\qualbls}\selectfont}, text width=\qualimgw, align=center] at (\quallabelw + \quallabelsep + 2*\qualimgw + 2*\qualcolsep + 0.5*\qualimgw, \qualhdrsep) {\textcolor{green!70!black}{tiger shark}};
  \node[anchor=south, font={\fontsize{\qualfs}{\qualbls}\selectfont}, text width=\qualimgw, align=center] at (\quallabelw + \quallabelsep + 3*\qualimgw + 3*\qualcolsep + 0.5*\qualimgw, \qualhdrsep) {\textcolor{green!70!black}{ptarmigan}};
  \node[anchor=south, font={\fontsize{\qualfs}{\qualbls}\selectfont}, text width=\qualimgw, align=center] at (\quallabelw + \quallabelsep + 4*\qualimgw + 4*\qualcolsep + 0.5*\qualimgw, \qualhdrsep) {\textcolor{green!70!black}{feather boa}};
  \node[anchor=south, font={\fontsize{\qualfs}{\qualbls}\selectfont}, text width=\qualimgw, align=center] at (\quallabelw + \quallabelsep + 5*\qualimgw + 5*\qualcolsep + 0.5*\qualimgw, \qualhdrsep) {\textcolor{red!80!black}{ruffed grouse} \\ (partridge)};
  \node[anchor=south, font={\fontsize{\qualfs}{\qualbls}\selectfont}, text width=\qualimgw, align=center] at (\quallabelw + \quallabelsep + 6*\qualimgw + 6*\qualcolsep + 0.5*\qualimgw, \qualhdrsep) {\textcolor{red!80!black}{spider monkey} \\ (patas)};
  \node[anchor=south, overlay, font={\fontsize{\qualfs}{\qualbls}\selectfont}, rotate=90] at (\quallabelw, -0*\qualimgw - 0*\qualrowsep - 0.5*\qualimgw) {Original};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 0*\qualimgw + 0*\qualcolsep, -0*\qualimgw - 0*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00007297_original.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 1*\qualimgw + 1*\qualcolsep, -0*\qualimgw - 0*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00001640_original.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 2*\qualimgw + 2*\qualcolsep, -0*\qualimgw - 0*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00036420_original.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 3*\qualimgw + 3*\qualcolsep, -0*\qualimgw - 0*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00001641_original.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 4*\qualimgw + 4*\qualcolsep, -0*\qualimgw - 0*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00007300_original.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 5*\qualimgw + 5*\qualcolsep, -0*\qualimgw - 0*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00048601_original.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 6*\qualimgw + 6*\qualcolsep, -0*\qualimgw - 0*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00035493_original.png}};
  \node[anchor=south, overlay, font={\fontsize{\qualfs}{\qualbls}\selectfont}, rotate=90] at (\quallabelw, -1*\qualimgw - 1*\qualrowsep - 0.5*\qualimgw) {\methodabbrev $T=0$};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 0*\qualimgw + 0*\qualcolsep, -1*\qualimgw - 1*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00007297_00.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 1*\qualimgw + 1*\qualcolsep, -1*\qualimgw - 1*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00001640_00.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 2*\qualimgw + 2*\qualcolsep, -1*\qualimgw - 1*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00036420_00.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 3*\qualimgw + 3*\qualcolsep, -1*\qualimgw - 1*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00001641_00.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 4*\qualimgw + 4*\qualcolsep, -1*\qualimgw - 1*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00007300_00.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 5*\qualimgw + 5*\qualcolsep, -1*\qualimgw - 1*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00048601_00.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 6*\qualimgw + 6*\qualcolsep, -1*\qualimgw - 1*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00035493_00.png}};
  \node[anchor=south, overlay, font={\fontsize{\qualfs}{\qualbls}\selectfont}, rotate=90] at (\quallabelw, -2*\qualimgw - 2*\qualrowsep - 0.5*\qualimgw) {\methodabbrev $T=3$};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 0*\qualimgw + 0*\qualcolsep, -2*\qualimgw - 2*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00007297_01.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 1*\qualimgw + 1*\qualcolsep, -2*\qualimgw - 2*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00001640_01.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 2*\qualimgw + 2*\qualcolsep, -2*\qualimgw - 2*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00036420_01.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 3*\qualimgw + 3*\qualcolsep, -2*\qualimgw - 2*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00001641_01.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 4*\qualimgw + 4*\qualcolsep, -2*\qualimgw - 2*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00007300_01.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 5*\qualimgw + 5*\qualcolsep, -2*\qualimgw - 2*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00048601_01.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 6*\qualimgw + 6*\qualcolsep, -2*\qualimgw - 2*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00035493_01.png}};
  \node[anchor=south, overlay, font={\fontsize{\qualfs}{\qualbls}\selectfont}, rotate=90] at (\quallabelw, -3*\qualimgw - 3*\qualrowsep - 0.5*\qualimgw) {Bi-Att.~\cite{expl:vit:bidirectionalatt:chen23}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 0*\qualimgw + 0*\qualcolsep, -3*\qualimgw - 3*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00007297_02.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 1*\qualimgw + 1*\qualcolsep, -3*\qualimgw - 3*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00001640_02.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 2*\qualimgw + 2*\qualcolsep, -3*\qualimgw - 3*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00036420_02.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 3*\qualimgw + 3*\qualcolsep, -3*\qualimgw - 3*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00001641_02.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 4*\qualimgw + 4*\qualcolsep, -3*\qualimgw - 3*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00007300_02.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 5*\qualimgw + 5*\qualcolsep, -3*\qualimgw - 3*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00048601_02.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 6*\qualimgw + 6*\qualcolsep, -3*\qualimgw - 3*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00035493_02.png}};
  \node[anchor=south, overlay, font={\fontsize{\qualfs}{\qualbls}\selectfont}, rotate=90] at (\quallabelw, -4*\qualimgw - 4*\qualrowsep - 0.5*\qualimgw) {MDA~\cite{expl:vit:mda:walker25}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 0*\qualimgw + 0*\qualcolsep, -4*\qualimgw - 4*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00007297_03.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 1*\qualimgw + 1*\qualcolsep, -4*\qualimgw - 4*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00001640_03.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 2*\qualimgw + 2*\qualcolsep, -4*\qualimgw - 4*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00036420_03.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 3*\qualimgw + 3*\qualcolsep, -4*\qualimgw - 4*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00001641_03.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 4*\qualimgw + 4*\qualcolsep, -4*\qualimgw - 4*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00007300_03.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 5*\qualimgw + 5*\qualcolsep, -4*\qualimgw - 4*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00048601_03.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 6*\qualimgw + 6*\qualcolsep, -4*\qualimgw - 4*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00035493_03.png}};
  \node[anchor=south, overlay, font={\fontsize{\qualfs}{\qualbls}\selectfont}, rotate=90] at (\quallabelw, -5*\qualimgw - 5*\qualrowsep - 0.5*\qualimgw) {LeGrad~\cite{expl:vit:legrad:bousselham25}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 0*\qualimgw + 0*\qualcolsep, -5*\qualimgw - 5*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00007297_04.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 1*\qualimgw + 1*\qualcolsep, -5*\qualimgw - 5*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00001640_04.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 2*\qualimgw + 2*\qualcolsep, -5*\qualimgw - 5*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00036420_04.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 3*\qualimgw + 3*\qualcolsep, -5*\qualimgw - 5*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00001641_04.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 4*\qualimgw + 4*\qualcolsep, -5*\qualimgw - 5*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00007300_04.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 5*\qualimgw + 5*\qualcolsep, -5*\qualimgw - 5*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00048601_04.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 6*\qualimgw + 6*\qualcolsep, -5*\qualimgw - 5*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00035493_04.png}};
  \node[anchor=south, overlay, font={\fontsize{\qualfs}{\qualbls}\selectfont}, rotate=90] at (\quallabelw, -6*\qualimgw - 6*\qualrowsep - 0.5*\qualimgw) {TIS~\cite{expl:vit:tis:englebert23}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 0*\qualimgw + 0*\qualcolsep, -6*\qualimgw - 6*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00007297_05.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 1*\qualimgw + 1*\qualcolsep, -6*\qualimgw - 6*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00001640_05.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 2*\qualimgw + 2*\qualcolsep, -6*\qualimgw - 6*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00036420_05.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 3*\qualimgw + 3*\qualcolsep, -6*\qualimgw - 6*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00001641_05.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 4*\qualimgw + 4*\qualcolsep, -6*\qualimgw - 6*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00007300_05.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 5*\qualimgw + 5*\qualcolsep, -6*\qualimgw - 6*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00048601_05.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 6*\qualimgw + 6*\qualcolsep, -6*\qualimgw - 6*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00035493_05.png}};
  \node[anchor=south, overlay, font={\fontsize{\qualfs}{\qualbls}\selectfont}, rotate=90] at (\quallabelw, -7*\qualimgw - 7*\qualrowsep - 0.5*\qualimgw) {ViT-CX~\cite{expl:vit:vitcx:xie23}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 0*\qualimgw + 0*\qualcolsep, -7*\qualimgw - 7*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00007297_06.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 1*\qualimgw + 1*\qualcolsep, -7*\qualimgw - 7*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00001640_06.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 2*\qualimgw + 2*\qualcolsep, -7*\qualimgw - 7*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00036420_06.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 3*\qualimgw + 3*\qualcolsep, -7*\qualimgw - 7*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00001641_06.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 4*\qualimgw + 4*\qualcolsep, -7*\qualimgw - 7*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00007300_06.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 5*\qualimgw + 5*\qualcolsep, -7*\qualimgw - 7*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00048601_06.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 6*\qualimgw + 6*\qualcolsep, -7*\qualimgw - 7*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00035493_06.png}};
  \node[anchor=south, overlay, font={\fontsize{\qualfs}{\qualbls}\selectfont}, rotate=90] at (\quallabelw, -8*\qualimgw - 8*\qualrowsep - 0.5*\qualimgw) {Grad-CAM~\cite{expl:act:gradcam:selvaraju17}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 0*\qualimgw + 0*\qualcolsep, -8*\qualimgw - 8*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00007297_07.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 1*\qualimgw + 1*\qualcolsep, -8*\qualimgw - 8*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00001640_07.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 2*\qualimgw + 2*\qualcolsep, -8*\qualimgw - 8*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00036420_07.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 3*\qualimgw + 3*\qualcolsep, -8*\qualimgw - 8*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00001641_07.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 4*\qualimgw + 4*\qualcolsep, -8*\qualimgw - 8*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00007300_07.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 5*\qualimgw + 5*\qualcolsep, -8*\qualimgw - 8*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00048601_07.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 6*\qualimgw + 6*\qualcolsep, -8*\qualimgw - 8*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00035493_07.png}};
  \node[anchor=south, overlay, font={\fontsize{\qualfs}{\qualbls}\selectfont}, rotate=90] at (\quallabelw, -9*\qualimgw - 9*\qualrowsep - 0.5*\qualimgw) {IG~\cite{expl:grad:integratedgradients:sundararajan17}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 0*\qualimgw + 0*\qualcolsep, -9*\qualimgw - 9*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00007297_08.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 1*\qualimgw + 1*\qualcolsep, -9*\qualimgw - 9*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00001640_08.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 2*\qualimgw + 2*\qualcolsep, -9*\qualimgw - 9*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00036420_08.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 3*\qualimgw + 3*\qualcolsep, -9*\qualimgw - 9*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00001641_08.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 4*\qualimgw + 4*\qualcolsep, -9*\qualimgw - 9*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00007300_08.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 5*\qualimgw + 5*\qualcolsep, -9*\qualimgw - 9*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00048601_08.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 6*\qualimgw + 6*\qualcolsep, -9*\qualimgw - 9*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00035493_08.png}};
  \node[anchor=south, overlay, font={\fontsize{\qualfs}{\qualbls}\selectfont}, rotate=90] at (\quallabelw, -10*\qualimgw - 10*\qualrowsep - 0.5*\qualimgw) {Trans-Att.~\cite{expl:vit:transatt:yuan21}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 0*\qualimgw + 0*\qualcolsep, -10*\qualimgw - 10*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00007297_09.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 1*\qualimgw + 1*\qualcolsep, -10*\qualimgw - 10*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00001640_09.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 2*\qualimgw + 2*\qualcolsep, -10*\qualimgw - 10*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00036420_09.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 3*\qualimgw + 3*\qualcolsep, -10*\qualimgw - 10*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00001641_09.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 4*\qualimgw + 4*\qualcolsep, -10*\qualimgw - 10*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00007300_09.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 5*\qualimgw + 5*\qualcolsep, -10*\qualimgw - 10*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00048601_09.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 6*\qualimgw + 6*\qualcolsep, -10*\qualimgw - 10*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb16/images/ILSVRC2012_val_00035493_09.png}};
\end{tikzpicture}


==> figures/qual_vitb32/source.tex <==
\makeatletter
\@ifundefined{qualcolsep}{\newlength{\qualcolsep}}{}
\setlength{\qualcolsep}{1pt}
\@ifundefined{qualrowsep}{\newlength{\qualrowsep}}{}
\setlength{\qualrowsep}{1pt}
\@ifundefined{qualhdrsep}{\newlength{\qualhdrsep}}{}
\setlength{\qualhdrsep}{3pt}
\@ifundefined{quallabelsep}{\newlength{\quallabelsep}}{}
\setlength{\quallabelsep}{3pt}
\@ifundefined{quallabelw}{\newlength{\quallabelw}}{}
\setlength{\quallabelw}{0.35cm}
\@ifundefined{qualimgw}{\newlength{\qualimgw}}{}
\setlength{\qualimgw}{2.4000cm}
\makeatother
\pgfmathsetlengthmacro{\qualfs}{0.115*\qualimgw}
\pgfmathsetlengthmacro{\qualbls}{1.2*\qualfs}

\begin{tikzpicture}[
    every node/.style={inner sep=0pt, outer sep=0pt},
]
  \hypersetup{hidelinks}
  \path[use as bounding box] (0, \qualhdrsep + 2.4*\qualbls) rectangle (\quallabelw + \quallabelsep + 7*\qualimgw + 6*\qualcolsep + \quallabelw + \quallabelsep, -11*\qualimgw - 10*\qualrowsep);
  \node[anchor=south, font={\fontsize{\qualfs}{\qualbls}\selectfont}, text width=\qualimgw, align=center] at (\quallabelw + \quallabelsep + 0*\qualimgw + 0*\qualcolsep + 0.5*\qualimgw, \qualhdrsep) {\textcolor{green!70!black}{bustard}};
  \node[anchor=south, font={\fontsize{\qualfs}{\qualbls}\selectfont}, text width=\qualimgw, align=center] at (\quallabelw + \quallabelsep + 1*\qualimgw + 1*\qualcolsep + 0.5*\qualimgw, \qualhdrsep) {\textcolor{green!70!black}{television}};
  \node[anchor=south, font={\fontsize{\qualfs}{\qualbls}\selectfont}, text width=\qualimgw, align=center] at (\quallabelw + \quallabelsep + 2*\qualimgw + 2*\qualcolsep + 0.5*\qualimgw, \qualhdrsep) {\textcolor{green!70!black}{hair slide}};
  \node[anchor=south, font={\fontsize{\qualfs}{\qualbls}\selectfont}, text width=\qualimgw, align=center] at (\quallabelw + \quallabelsep + 3*\qualimgw + 3*\qualcolsep + 0.5*\qualimgw, \qualhdrsep) {\textcolor{green!70!black}{refrigerator}};
  \node[anchor=south, font={\fontsize{\qualfs}{\qualbls}\selectfont}, text width=\qualimgw, align=center] at (\quallabelw + \quallabelsep + 4*\qualimgw + 4*\qualcolsep + 0.5*\qualimgw, \qualhdrsep) {\textcolor{green!70!black}{necklace}};
  \node[anchor=south, font={\fontsize{\qualfs}{\qualbls}\selectfont}, text width=\qualimgw, align=center] at (\quallabelw + \quallabelsep + 5*\qualimgw + 5*\qualcolsep + 0.5*\qualimgw, \qualhdrsep) {\textcolor{red!80!black}{Italian greyhound} \\ (Weimaraner)};
  \node[anchor=south, font={\fontsize{\qualfs}{\qualbls}\selectfont}, text width=\qualimgw, align=center] at (\quallabelw + \quallabelsep + 6*\qualimgw + 6*\qualcolsep + 0.5*\qualimgw, \qualhdrsep) {\textcolor{red!80!black}{Border terrier} \\ (Irish terrier)};
  \node[anchor=south, overlay, font={\fontsize{\qualfs}{\qualbls}\selectfont}, rotate=90] at (\quallabelw, -0*\qualimgw - 0*\qualrowsep - 0.5*\qualimgw) {Original};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 0*\qualimgw + 0*\qualcolsep, -0*\qualimgw - 0*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00016264_original.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 1*\qualimgw + 1*\qualcolsep, -0*\qualimgw - 0*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00034008_original.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 2*\qualimgw + 2*\qualcolsep, -0*\qualimgw - 0*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00012815_original.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 3*\qualimgw + 3*\qualcolsep, -0*\qualimgw - 0*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00049708_original.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 4*\qualimgw + 4*\qualcolsep, -0*\qualimgw - 0*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00018790_original.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 5*\qualimgw + 5*\qualcolsep, -0*\qualimgw - 0*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00014605_original.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 6*\qualimgw + 6*\qualcolsep, -0*\qualimgw - 0*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00005867_original.png}};
  \node[anchor=south, overlay, font={\fontsize{\qualfs}{\qualbls}\selectfont}, rotate=90] at (\quallabelw, -1*\qualimgw - 1*\qualrowsep - 0.5*\qualimgw) {\methodabbrev $T=0$};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 0*\qualimgw + 0*\qualcolsep, -1*\qualimgw - 1*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00016264_00.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 1*\qualimgw + 1*\qualcolsep, -1*\qualimgw - 1*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00034008_00.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 2*\qualimgw + 2*\qualcolsep, -1*\qualimgw - 1*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00012815_00.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 3*\qualimgw + 3*\qualcolsep, -1*\qualimgw - 1*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00049708_00.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 4*\qualimgw + 4*\qualcolsep, -1*\qualimgw - 1*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00018790_00.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 5*\qualimgw + 5*\qualcolsep, -1*\qualimgw - 1*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00014605_00.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 6*\qualimgw + 6*\qualcolsep, -1*\qualimgw - 1*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00005867_00.png}};
  \node[anchor=south, overlay, font={\fontsize{\qualfs}{\qualbls}\selectfont}, rotate=90] at (\quallabelw, -2*\qualimgw - 2*\qualrowsep - 0.5*\qualimgw) {\methodabbrev $T=3$};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 0*\qualimgw + 0*\qualcolsep, -2*\qualimgw - 2*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00016264_01.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 1*\qualimgw + 1*\qualcolsep, -2*\qualimgw - 2*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00034008_01.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 2*\qualimgw + 2*\qualcolsep, -2*\qualimgw - 2*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00012815_01.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 3*\qualimgw + 3*\qualcolsep, -2*\qualimgw - 2*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00049708_01.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 4*\qualimgw + 4*\qualcolsep, -2*\qualimgw - 2*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00018790_01.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 5*\qualimgw + 5*\qualcolsep, -2*\qualimgw - 2*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00014605_01.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 6*\qualimgw + 6*\qualcolsep, -2*\qualimgw - 2*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00005867_01.png}};
  \node[anchor=south, overlay, font={\fontsize{\qualfs}{\qualbls}\selectfont}, rotate=90] at (\quallabelw, -3*\qualimgw - 3*\qualrowsep - 0.5*\qualimgw) {Bi-Att.~\cite{expl:vit:bidirectionalatt:chen23}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 0*\qualimgw + 0*\qualcolsep, -3*\qualimgw - 3*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00016264_02.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 1*\qualimgw + 1*\qualcolsep, -3*\qualimgw - 3*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00034008_02.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 2*\qualimgw + 2*\qualcolsep, -3*\qualimgw - 3*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00012815_02.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 3*\qualimgw + 3*\qualcolsep, -3*\qualimgw - 3*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00049708_02.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 4*\qualimgw + 4*\qualcolsep, -3*\qualimgw - 3*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00018790_02.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 5*\qualimgw + 5*\qualcolsep, -3*\qualimgw - 3*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00014605_02.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 6*\qualimgw + 6*\qualcolsep, -3*\qualimgw - 3*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00005867_02.png}};
  \node[anchor=south, overlay, font={\fontsize{\qualfs}{\qualbls}\selectfont}, rotate=90] at (\quallabelw, -4*\qualimgw - 4*\qualrowsep - 0.5*\qualimgw) {MDA~\cite{expl:vit:mda:walker25}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 0*\qualimgw + 0*\qualcolsep, -4*\qualimgw - 4*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00016264_03.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 1*\qualimgw + 1*\qualcolsep, -4*\qualimgw - 4*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00034008_03.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 2*\qualimgw + 2*\qualcolsep, -4*\qualimgw - 4*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00012815_03.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 3*\qualimgw + 3*\qualcolsep, -4*\qualimgw - 4*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00049708_03.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 4*\qualimgw + 4*\qualcolsep, -4*\qualimgw - 4*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00018790_03.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 5*\qualimgw + 5*\qualcolsep, -4*\qualimgw - 4*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00014605_03.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 6*\qualimgw + 6*\qualcolsep, -4*\qualimgw - 4*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00005867_03.png}};
  \node[anchor=south, overlay, font={\fontsize{\qualfs}{\qualbls}\selectfont}, rotate=90] at (\quallabelw, -5*\qualimgw - 5*\qualrowsep - 0.5*\qualimgw) {LeGrad~\cite{expl:vit:legrad:bousselham25}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 0*\qualimgw + 0*\qualcolsep, -5*\qualimgw - 5*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00016264_04.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 1*\qualimgw + 1*\qualcolsep, -5*\qualimgw - 5*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00034008_04.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 2*\qualimgw + 2*\qualcolsep, -5*\qualimgw - 5*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00012815_04.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 3*\qualimgw + 3*\qualcolsep, -5*\qualimgw - 5*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00049708_04.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 4*\qualimgw + 4*\qualcolsep, -5*\qualimgw - 5*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00018790_04.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 5*\qualimgw + 5*\qualcolsep, -5*\qualimgw - 5*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00014605_04.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 6*\qualimgw + 6*\qualcolsep, -5*\qualimgw - 5*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00005867_04.png}};
  \node[anchor=south, overlay, font={\fontsize{\qualfs}{\qualbls}\selectfont}, rotate=90] at (\quallabelw, -6*\qualimgw - 6*\qualrowsep - 0.5*\qualimgw) {TIS~\cite{expl:vit:tis:englebert23}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 0*\qualimgw + 0*\qualcolsep, -6*\qualimgw - 6*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00016264_05.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 1*\qualimgw + 1*\qualcolsep, -6*\qualimgw - 6*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00034008_05.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 2*\qualimgw + 2*\qualcolsep, -6*\qualimgw - 6*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00012815_05.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 3*\qualimgw + 3*\qualcolsep, -6*\qualimgw - 6*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00049708_05.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 4*\qualimgw + 4*\qualcolsep, -6*\qualimgw - 6*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00018790_05.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 5*\qualimgw + 5*\qualcolsep, -6*\qualimgw - 6*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00014605_05.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 6*\qualimgw + 6*\qualcolsep, -6*\qualimgw - 6*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00005867_05.png}};
  \node[anchor=south, overlay, font={\fontsize{\qualfs}{\qualbls}\selectfont}, rotate=90] at (\quallabelw, -7*\qualimgw - 7*\qualrowsep - 0.5*\qualimgw) {ViT-CX~\cite{expl:vit:vitcx:xie23}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 0*\qualimgw + 0*\qualcolsep, -7*\qualimgw - 7*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00016264_06.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 1*\qualimgw + 1*\qualcolsep, -7*\qualimgw - 7*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00034008_06.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 2*\qualimgw + 2*\qualcolsep, -7*\qualimgw - 7*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00012815_06.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 3*\qualimgw + 3*\qualcolsep, -7*\qualimgw - 7*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00049708_06.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 4*\qualimgw + 4*\qualcolsep, -7*\qualimgw - 7*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00018790_06.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 5*\qualimgw + 5*\qualcolsep, -7*\qualimgw - 7*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00014605_06.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 6*\qualimgw + 6*\qualcolsep, -7*\qualimgw - 7*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00005867_06.png}};
  \node[anchor=south, overlay, font={\fontsize{\qualfs}{\qualbls}\selectfont}, rotate=90] at (\quallabelw, -8*\qualimgw - 8*\qualrowsep - 0.5*\qualimgw) {Grad-CAM~\cite{expl:act:gradcam:selvaraju17}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 0*\qualimgw + 0*\qualcolsep, -8*\qualimgw - 8*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00016264_07.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 1*\qualimgw + 1*\qualcolsep, -8*\qualimgw - 8*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00034008_07.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 2*\qualimgw + 2*\qualcolsep, -8*\qualimgw - 8*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00012815_07.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 3*\qualimgw + 3*\qualcolsep, -8*\qualimgw - 8*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00049708_07.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 4*\qualimgw + 4*\qualcolsep, -8*\qualimgw - 8*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00018790_07.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 5*\qualimgw + 5*\qualcolsep, -8*\qualimgw - 8*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00014605_07.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 6*\qualimgw + 6*\qualcolsep, -8*\qualimgw - 8*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00005867_07.png}};
  \node[anchor=south, overlay, font={\fontsize{\qualfs}{\qualbls}\selectfont}, rotate=90] at (\quallabelw, -9*\qualimgw - 9*\qualrowsep - 0.5*\qualimgw) {IG~\cite{expl:grad:integratedgradients:sundararajan17}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 0*\qualimgw + 0*\qualcolsep, -9*\qualimgw - 9*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00016264_08.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 1*\qualimgw + 1*\qualcolsep, -9*\qualimgw - 9*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00034008_08.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 2*\qualimgw + 2*\qualcolsep, -9*\qualimgw - 9*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00012815_08.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 3*\qualimgw + 3*\qualcolsep, -9*\qualimgw - 9*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00049708_08.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 4*\qualimgw + 4*\qualcolsep, -9*\qualimgw - 9*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00018790_08.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 5*\qualimgw + 5*\qualcolsep, -9*\qualimgw - 9*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00014605_08.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 6*\qualimgw + 6*\qualcolsep, -9*\qualimgw - 9*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00005867_08.png}};
  \node[anchor=south, overlay, font={\fontsize{\qualfs}{\qualbls}\selectfont}, rotate=90] at (\quallabelw, -10*\qualimgw - 10*\qualrowsep - 0.5*\qualimgw) {Trans-Att.~\cite{expl:vit:transatt:yuan21}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 0*\qualimgw + 0*\qualcolsep, -10*\qualimgw - 10*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00016264_09.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 1*\qualimgw + 1*\qualcolsep, -10*\qualimgw - 10*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00034008_09.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 2*\qualimgw + 2*\qualcolsep, -10*\qualimgw - 10*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00012815_09.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 3*\qualimgw + 3*\qualcolsep, -10*\qualimgw - 10*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00049708_09.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 4*\qualimgw + 4*\qualcolsep, -10*\qualimgw - 10*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00018790_09.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 5*\qualimgw + 5*\qualcolsep, -10*\qualimgw - 10*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00014605_09.png}};
  \node[anchor=north west] at (\quallabelw + \quallabelsep + 6*\qualimgw + 6*\qualcolsep, -10*\qualimgw - 10*\qualrowsep) {\includegraphics[width=\qualimgw]{figures/qual_vitb32/images/ILSVRC2012_val_00005867_09.png}};
\end{tikzpicture}


==> figures/soft_masking/source.tex <==
\newlength{\smcolsep}
\setlength{\smcolsep}{1pt}
\newlength{\smrowsep}
\setlength{\smrowsep}{1pt}
\newlength{\smhdrsep}
\setlength{\smhdrsep}{3pt}
\newlength{\smimgw}
\setlength{\smimgw}{\dimexpr(\linewidth - 4\smcolsep)/5\relax}

\begin{tikzpicture}[
    every node/.style={inner sep=0pt, outer sep=0pt},
]
  \node[anchor=south, font=\scriptsize, text width=\smimgw, align=center] at (0*\smimgw + 0*\smcolsep + 0.5*\smimgw, \smhdrsep) {Original $\mathbf{I}$};
  \node[anchor=south, font=\scriptsize, text width=\smimgw, align=center] at (1*\smimgw + 1*\smcolsep + 0.5*\smimgw, \smhdrsep) {Attribution $\mathbf{A}$};
  \node[anchor=south, font=\scriptsize, text width=\smimgw, align=center] at (2*\smimgw + 2*\smcolsep + 0.5*\smimgw, \smhdrsep) {$k{=}10\%$};
  \node[anchor=south, font=\scriptsize, text width=\smimgw, align=center] at (3*\smimgw + 3*\smcolsep + 0.5*\smimgw, \smhdrsep) {$k{=}20\%$};
  \node[anchor=south, font=\scriptsize, text width=\smimgw, align=center] at (4*\smimgw + 4*\smcolsep + 0.5*\smimgw, \smhdrsep) {$k{=}50\%$};
  \node[anchor=north west] at (0, 0) {\includegraphics[width=\smimgw]{figures/soft_masking/images/A_0.jpg}};
  \node[anchor=north west] at (1*\smimgw + 1*\smcolsep, 0) {\includegraphics[width=\smimgw]{figures/soft_masking/images/A_heatmap.jpg}};
  \node[anchor=north west] at (2*\smimgw + 2*\smcolsep, 0) {\includegraphics[width=\smimgw]{figures/soft_masking/images/A_10.jpg}};
  \node[anchor=north west] at (3*\smimgw + 3*\smcolsep, 0) {\includegraphics[width=\smimgw]{figures/soft_masking/images/A_20.jpg}};
  \node[anchor=north west] at (4*\smimgw + 4*\smcolsep, 0) {\includegraphics[width=\smimgw]{figures/soft_masking/images/A_50.jpg}};
  \node[anchor=north west] at (0, -1*\smimgw - 1*\smrowsep) {\includegraphics[width=\smimgw]{figures/soft_masking/images/B_0.jpg}};
  \node[anchor=north west] at (1*\smimgw + 1*\smcolsep, -1*\smimgw - 1*\smrowsep) {\includegraphics[width=\smimgw]{figures/soft_masking/images/B_heatmap.jpg}};
  \node[anchor=north west] at (2*\smimgw + 2*\smcolsep, -1*\smimgw - 1*\smrowsep) {\includegraphics[width=\smimgw]{figures/soft_masking/images/B_10.jpg}};
  \node[anchor=north west] at (3*\smimgw + 3*\smcolsep, -1*\smimgw - 1*\smrowsep) {\includegraphics[width=\smimgw]{figures/soft_masking/images/B_20.jpg}};
  \node[anchor=north west] at (4*\smimgw + 4*\smcolsep, -1*\smimgw - 1*\smrowsep) {\includegraphics[width=\smimgw]{figures/soft_masking/images/B_50.jpg}};
\end{tikzpicture}

